On the Earth's tidal perturbations for the LARES satellite

Frame dragging, one of the outstanding phenomena predicted by General Relativity, is efficiently studied by means of the laser-ranged satellites LARES, LAGEOS and LAGEOS 2. The accurate analysis of the orbital perturbations of Earth's solid and ocean tides has been relevant for increasing the accuracy in the test of frame-dragging using these three satellites. The Earth's tidal perturbations acting on the LARES satellite are obtained for the 110 significant modes of corresponding Doodson number and are exhibited to enable the comparison to those of the LAGEOS and LAGEOS-2 satellites. For LARES we represent 29 perturbation modes for l=2,3,4 for ocean tides.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

